Damped wave equation with a dynamic boundary condition: sharp resolvent estimate

This work investigates the stabilization of a wave equation with a localized damping and dynamic boundary conditions. This model traces back to the classical treatment of torsion and impact problems. Consider a second-order hyperbolic equation posed with a dynamic boundary condition on a smooth compact Riemannian manifold $(\M,g)$ with boundary, in which the damping acts either in the interior or on $\d \M$. Under the assumption that the damping is positive on an open subset of its domain of action, a resolvent estimate is established. A logarithmic decay rate is then deduced for the energy of strong solutions. We provide examples that establish the sharpness of the resolvent estimate.

==> Ball.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Ball.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(5394,5392)(-482,-3785)
\put(727,-1120){\makebox(0,0)[rb]{\smash{\LARGE\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r=1$}%
}}}
\put(1853,-1656){\makebox(0,0)[lb]{\smash{\LARGE\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r=\frac18$}%
}}}
\put(3502,-1568){\makebox(0,0)[lb]{\smash{\LARGE\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Omega$}%
}}}
\put(4585,399){\makebox(0,0)[lb]{\smash{\LARGE\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathbb S^2$}%
}}}
\put(2251,1334){\makebox(0,0)[b]{\smash{\LARGE\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\supp \alpha$}%
}}}
\end{picture}%


==> Crown.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Crown.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(5808,5808)(-653,-3955)
\put(4816,434){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathbb T$}%
}}}
\put(2106,-2485){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\supp \alpha$}%
}}}
\put(2117,-1374){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1/8$}%
}}}
\put(1949,-511){\makebox(0,0)[lb]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1/4$}%
}}}
\put(1152,-441){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$1/2$}%
}}}
\put(-13,-1386){\makebox(0,0)[b]{\smash{\fontsize{16}{19.2}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$r=1$}%
}}}
\put(2729,-3631){\makebox(0,0)[lb]{\smash{\fontsize{20}{24}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Omega$}%
}}}
\end{picture}%


==> Manifold.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Manifold.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
\begin{picture}(4531,3553)(2564,-5868)
\put(5896,-3526){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Gamma_{1}^{b}$}%
}}}
\put(5761,-2626){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\alpha=1$}%
}}}
\put(5761,-3211){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$b$}%
}}}
\put(4501,-4606){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$a$}%
}}}
\put(6481,-2896){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Gamma_0$}%
}}}
\put(3646,-2986){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathcal{M}$}%
}}}
\put(5176,-4426){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\mathcal{U}$}%
}}}
\put(4546,-3796){\makebox(0,0)[b]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\alpha=0$}%
}}}
\put(4141,-4876){\makebox(0,0)[lb]{\smash{\fontsize{12}{14.4}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\Gamma_{1}^{a}$}%
}}}
\end{picture}%

